Dark Radiation and Inflationary Freedom after Planck 2015

The simplest inflationary models predict a primordial power spectrum (PPS) of the curvature fluctuations that can be described by a power-law function that is nearly scale-invariant. It has been shown, however, that the low-multipole spectrum of the CMB anisotropies may hint the presence of some features in the shape of the scalar PPS, which could deviate from its canonical power-law form. We study the possible degeneracies of this non-standard PPS with the neutrino anisotropies, the neutrino masses, the effective number of relativistic species and a sterile neutrino or a thermal axion mass. The limits on these additional parameters are less constraining in a model with a non-standard PPS when only including the temperature auto-correlation spectrum measurements in the data analyses. The inclusion of the polarization spectra noticeably helps in reducing the degeneracies, leading to results that typically show no deviation from the $\Lambda$CDM model with a standard power-law PPS.

==> (inline-0) <==
\begin{tabular}{|c||c|c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT+lowP}	
&\multicolumn{2}{c||}{Planck TT+lowP+MPkW}	
&\multicolumn{2}{c||}{Planck TT+lowP+BAO} 
&\multicolumn{2}{c|}{Planck TT+lowP+lensing}\\
\hline\hline
$\Omega_b h^2$                        & $0.02214_{-0.00052}^{+0.00054}$ & $0.02127_{-0.0010}^{+0.00097}$ & $0.02217_{-0.00047}^{+0.00045}$ & $0.02161_{-0.00103}^{+0.00089}$ & $0.02228_{-0.00039}^{+0.00041}$ & $0.02219_{-0.00061}^{+0.00063}$ & $0.02210_{-0.00057}^{+0.00048}$  & $ 0.02136_{-0.00079}^{+0.00081}$\\
$\Omega_c h^2$                        & $0.1202_{-0.0047}^{+0.0044}$    & $0.1253_{-0.0064}^{+0.0067}$    & $0.1200_{-0.0039}^{+0.0043}$     & $0.1239_{-0.0067}^{+0.0072}$    & $0.1188_{-0.0029}^{+0.0028}$    & $0.1186_{-0.0033}^{+0.0032}$    & $0.1197_{-0.0042}^{+0.0041}$     & $0.1243_{-0.0059}^{+0.0060}$\\
$100\theta$                           & $1.0407_{-0.0011}^{+0.0010}$    & $1.03978_{-0.00136}^{+0.00137}$               & $1.04076_{-0.00097}^{+0.00095}$ & $1.04016_{-0.00146}^{+0.00131}$ & $1.04098_{-0.00082}^{+0.00086}$ & $1.04097_{-0.00081}^{+0.00084}$ & $ 1.04078_{-0.00091}^{+0.00096}$ & $ 1.03989_{-0.00112}^{+0.00118}$	\\
$\tau$                                & $0.080\pm0.038$                 & $0.075_{-0.044}^{+0.048}$       & $0.077_{-0.037}^{+0.038}$       & $0.077_{-0.043}^{+0.050}$       & $0.082_{-0.037}^{+0.038}$       & $0.093_{-0.047}^{+0.050}$       & $0.072_{-0.032}^{+0.034}$        & $ 0.071_{-0.037}^{+0.040}$\\
$\mnu [eV]$                     & $<0.754$                        & $<2.156$                        & $<0.455$                        & $<1.1497$                       & $<0.220$                        & $<0.261$                        & $<0.618$                         & $<1.636$\\
$n_S$                                 & $0.964_{-0.013}^{+0.014}$       & --                              & $0964\pm0.012$                  & --                              & $0.968\pm0.009$                 & --                              & $0.963\pm0.014$                  & --	\\
$\ln[10^{10}A_s]$                     & $3.095_{-0.073}^{+0.074}$       & --                              & $3.089_{-0.070}^{+0.074}$       & --                              & $3.096\pm0.073$                 & --                              & $3.077_{-0.059}^{+0.061}$        & --	\\
$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$ & $65.5_{-4.4}^{+5.9}$            & $58.4_{-10.4}^{+8.8}$           & $66.3_{-3.8}^{+3.2}$            & $62.4_{-10.9}^{+6.3}$           & $67.6\pm1.3$                    & $67.1_{-1.4}^{+1.3}$            & $65.2_{-3.8}^{+3.5}$             & $58.7_{-6.8}^{+7.1}$	\\
$\sigma_8$                            & $0.794_{-0.077}^{+0.110}$     & $0.715_{-0.203}^{+0.182}$       & $0.809_{-0.069}^{+0.055}$       & $0.771_{-0.193}^{+0.104}$       & $0.825_{-0.042}^{+0.039}$       & $0.869_{-0.073}^{+0.067}$       & $0.772_{-0.062}^{+0.054}$        & $0.7111_{-0.142}^{+0.136}$\\ \hline
$\psj{1}$                             & $\equiv1.399$                   & $<8.23$                         & $\equiv1.390$                   & $<7.81$                         & $\equiv1.349$                   & $<8.08$                         & $\equiv1.386$                    & $<7.74$	\\
$\psj{2}$                             & $\equiv1.156$                   & $1.20_{-0.36}^{+0.40}$          & $\equiv1.149$                   & $1.17_{-0.36}^{+0.38}$          & $\equiv1.139$                   & $1.11_{-0.34}^{+0.38}$          & $\equiv1.140$                    & $1.21_{-0.36}^{+0.37}$	\\
$\psj{3}$                             & $\equiv1.129$                   & $0.74_{-0.37}^{+0.38}$          & $\equiv1.122$                   & $0.74_{-0.37}^{+0.38}$          & $\equiv1.116$                   & $0.77_{-0.40}^{+0.41}$          & $\equiv1.113$                    & $ 0.73\pm0.39$	\\
$\psj{4}$                             & $\equiv1.103$                   & $1.22_{-0.26}^{+0.28}$          & $\equiv1.096$                   & $1.20\pm0.26$                   & $\equiv1.093$                   & $1.21\pm0.26$                   & $\equiv1.086$                    & $ 1.23\pm0.26$	\\
$\psj{5}$                             & $\equiv1.077$                   & $1.13_{-0.15}^{+0.17}$          & $\equiv1.071$                   & $1.09\pm0.13$                   & $\equiv1.070$                   & $1.08_{-0.12}^{+0.13}$          & $\equiv1.060$                    & $1.11\pm0.12$\\
$\psj{6}$                             & $\equiv1.052$                   & $1.109_{-0.097}^{+0.104}$       & $\equiv1.046$                   & $1.080_{-0.087}^{+0.090}$       & $\equiv1.048$                   & $1.077_{-0.100}^{+0.104}$       & $\equiv1.035$                    & $1.076_{-0.073}^{+0.075}$	\\
$\psj{7}$                             & $\equiv1.028$                   & $1.049_{-0.087}^{+0.093}$       & $\equiv1.022$                   & $1.044_{-0.085}^{+0.091}$       & $\equiv1.026$                   & $1.054_{-0.093}^{+0.100}$       & $\equiv1.010$                    & $1.034_{-0.064}^{+0.069}$	\\
$\psj{8}$                             & $\equiv1.004$                   & $0.998_{-0.085}^{+0.096}$       & $\equiv0.998$                   & $1.002_{-0.089}^{+0.098}$       & $\equiv1.005$                   & $1.026_{-0.100}^{+0.105}$       & $\equiv0.986$                    & $0.988_{-0.069}^{+0.076}$	\\
$\psj{9}$                             & $\equiv0.981$                   & $0.973_{-0.084}^{+0.097}$       & $\equiv0.975$                   & $0.977_{-0.089}^{+0.098}$       & $\equiv0.984$                   & $1.011_{-0.097}^{+0.102}$       & $\equiv0.963$                    & $0.966_{-0.069}^{+0.077}$	\\
$\psj{10}$                            & $\equiv0.958$                   & $0.966_{-0.095}^{+0.098}$         & $\equiv0.953$                   & $0.956_{-0.089}^{+0.097}$          & $\equiv0.964$                   & $1.005_{-0.096}^{+0.106}$          & $\equiv0.940$                    & $0.968_{-0.077}^{+0.085}$\\
$\psj{11}$                            & $\equiv0.936$                   & $2.03_{-2.02}^{+1.91}$          & $\equiv0.930$                   & $0.97_{-0.75}^{+1.77}$          & $\equiv0.944$                   & $2.74_{-2.69}^{+2.07}$          & $\equiv0.918$                    & $2.74_{-2.15}^{+1.53}$	\\
$\psj{12}$                            & $\equiv0.830$                   & nb                              & $\equiv0.825$                   & $<3.89$                         & $\equiv0.848$                   & nb                              & $\equiv0.811$                    & nb	\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c|}{Planck TT,TE,EE+lowP}\\
	&\multicolumn{2}{c||}{}	&\multicolumn{2}{c||}{+MPkW}	&\multicolumn{2}{c||}{+BAO}	&\multicolumn{2}{c|}{+lensing}\\
\hline\hline
$\Omega_b h^2$                        & $0.02221_{-0.00034}^{+0.00032}$   & $0.022080_{-0.00040}^{+0.00039}$ & $0.02223_{-0.00027}^{+0.00028}$ & $0.02209_{-0.00038}^{+0.00037}$ & $0.022229\pm0.00027$            & $0.02226\pm0.00033$             & $0.02215\pm0.00033$              & $ 0.02203\pm0.00041$\\
$\Omega_c h^2$                        & $0.1200_{-0.0030}^{+0.0031}$      & $0.1212_{-0.0034}^{+0.0035}$     & $0.1199_{-0.0027}^{+0.0028}$     & $0.1212_{-0.0033}^{+0.0035}$    & $0.1192\pm0.0023$               & $0.1191_{-0.0025}^{+0.0024}$    & $0.1201\pm0.0030$                & $0.1207_{-0.0035}^{+0.0033}$\\
$100\theta$                           & $1.04068_{-0.00069}^{+0.00067}$   & $1.0405_{-0.00071}^{+0.0069}$    & $1.04072_{-0.00063}^{+0.00064}$ & $1.04057_{-0.00069}^{+0.00065}$ & $1.04083_{-0.00060}^{+0.00058}$ & $1.04083_{-0.00059}^{+0.00058}$ & $ 1.04063_{-0.00069}^{+0.00068}$ & $ 1.04045_{-0.00073}^{+0.00072}$	\\
$\tau$                                & $0.081_{-0.034}^{+0.033}\pm0.038$ & $0.085_{-0.040}^{+0.042}$        & $0.080\pm0.034$                 & $0.088\pm0.037$                 & $0.083_{-0.032}^{+0.033}$       & $0.088_{-0.040}^{+0.045}$       & $0.076_{-0.032}^{+0.033}$        & $ 0.082\pm0.035$\\
$\mnu [eV]$                           & $<0.497$                          & $<0.880$                         & $<0.349$                        & $<0.458$                        & $<0.175$                        & $<0.218$                        & $<0.625$                         & $<1.172$\\
$n_S$                                 & $0.9638_{-0.0099}^{+0.0098}$      & --                               & $0.964\pm0.009$                 & --                              & $0.966\pm0.008$                 & --                              & $0.963\pm0.009$                  & --	\\
$\ln[10^{10}A_s]$                     & $3.098_{-0.065}^{+0.064}$         & --                               & $3.095_{-0.066}^{+0.065}$       & --                              & $3.100_{-0.064}^{+0.063}$       & --                              & $3.086_{-0.061}^{+0.063}$        & --	\\
$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$ & $66.3_{-3.8}^{+2.9}$              & $64.3_{-5.0}^{+3.9}$             & $66.7_{-2.7}^{+2.3}$            & $64.4_{-3.1}^{+2.1}$            & $67.5_{-1.2}^{+1.1}$            & $67.1_{-1.2}^{+1.3}$            & $65.0_{-3.8}^{+3.3}$             & $62.8_{-5.6}^{+5.1}$	\\
$\sigma_8$                            & $0.811_{-0.076}^{+0.058}$         & $0.819_{-0.136}^{+0.108}$        & $0.817_{-0.055}^{+0.046}$       & $0.808_{-0.064}^{+0.055}$       & $0.832_{-0.034}^{+0.033}$       & $0.873_{-0.076}^{+0.065}$       & $0.775_{-0.062}^{+0.052}$        & $0.7117_{-0.135}^{+0.116}$\\ \hline
$\psj{1}$                             & $\equiv1.405$                     & $<7.52$                          & $\equiv1.399$                   & $<7.43$                         & $\equiv1.380$                   & $<7.59$                         & $\equiv1.399$                    & $<7.91$	\\
$\psj{2}$                             & $\equiv1.160$                     & $1.16_{-0.35}^{+0.37}$           & $\equiv1.156$                   & $1.15_{-0.36}^{+0.40}$          & $\equiv1.153$                   & $1.13_{-0.36}^{+0.39}$          & $\equiv1.150$                    & $1.18_{-0.36}^{+0.38}$	\\
$\psj{3}$                             & $\equiv1.133$                     & $0.73_{-0.36}^{+0.39}$           & $\equiv1.129$                   & $0.73_{-0.38}^{+0.39}$          & $\equiv1.127$                   & $0.73_{-0.37}^{+0.39}$          & $\equiv1.123$                    & $ 0.73_{-0.35}^{+0.37}$	\\
$\psj{4}$                             & $\equiv1.107$                     & $1.24_{-0.22}^{+0.23}$           & $\equiv1.103$                   & $1.23\pm0.23$                   & $\equiv1.103$                   & $1.23_{-0.22}^{+0.23}$          & $\equiv1.096$                    & $ 1.24\pm0.23$	\\
$\psj{5}$                             & $\equiv1.081$                     & $1.10\pm0.11$                    & $\equiv1.077$                   & $1.10\pm0.10$                   & $\equiv1.079$                   & $1.09_{-0.10}^{+0.11}$          & $\equiv1.070$                    & $1.09\pm0.11$\\
$\psj{6}$                             & $\equiv1.056$                     & $1.073_{-0.085}^{+0.091}$        & $\equiv1.052$                   & $1.079_{-0.073}^{+0.078}$       & $\equiv1.055$                   & $1.069_{-0.085}^{+0.093}$       & $\equiv1.044$                    & $1.065_{-0.072}^{+0.076}$	\\
$\psj{7}$                             & $\equiv1.031$                     & $1.050_{-0.087}^{+0.086}$        & $\equiv1.028$                   & $1.055_{-0.072}^{+0.077}$       & $\equiv1.032$                   & $1.046_{-0.083}^{+0.092}$       & $\equiv1.019$                    & $1.039_{-0.068}^{+0.069}$	\\
$\psj{8}$                             & $\equiv1.007$                     & $1.016\pm0.084$                  & $\equiv1.004$                   & $1.021_{-0.073}^{+0.077}$       & $\equiv1.009$                   & $1.019_{-0.088}^{+0.089}$       & $\equiv0.995$                    & $1.007_{-0.072}^{+0.070}$	\\
$\psj{9}$                             & $\equiv0.984$                     & $0.996_{-0.081}^{+0.082}$        & $\equiv0.981$                   & $0.998_{-0.071}^{+0.075}$       & $\equiv0.987$                   & $1.003_{-0.079}^{+0.087}$       & $\equiv0.972$                    & $0.988_{-0.070}^{+0.068}$	\\
$\psj{10}$                            & $\equiv0.961$                     & $1.00_{-0.08}^{+0.09}$           & $\equiv0.958$                   & $0.97_{-0.08}^{+0.9}$           & $\equiv0.966$                   & $1.00_{-0.09}^{+0.10}$          & $\equiv0.948$                    & $0.98_{-0.07}^{+0.08}$\\
$\psj{11}$                            & $\equiv0.938$                     & $2.77_{-2.63}^{+1.88}$           & $\equiv0.936$                   & $0.82_{-0.45}^{+0.56}$          & $\equiv0.944$                   & $2.79_{-2.72}^{+2.02}$          & $\equiv0.926$                    & $3.015_{-2.14}^{+1.51}$	\\
$\psj{12}$                            & $\equiv0.831$                     & nb                               & $\equiv0.830$                   & $<3.20$                         & $\equiv0.843$                   & nb                              & $\equiv0.818$                    & nb	\\
\hline
\end{tabular}
\begin{tabular}{|c||c| c||c|c||c|c||c|c|}
\hline
Parameter	
	&\multicolumn{2}{c||}{Planck TT+lowP}
	&\multicolumn{2}{c||}{Planck TT+lowP+MPkW}
	&\multicolumn{2}{c||}{Planck TT+lowP+BAO}
	&\multicolumn{2}{c| }{Planck TT+lowP+lensing}\\
\hline\hline
$\Omega_b h^2$                         & $0.02215\,^{+0.00080}_{-0.00084}$ & $0.02136\,^{+0.00125}_{-0.00112}$ & $0.02215\,^{+0.00070}_{-0.00071}$ & $0.02161\,^{+0.00095}_{-0.00109}$ & $0.02236\,^{+0.00049}_{-0.00050}$ & $0.02218\,^{+0.00065}_{-0.00061}$ & $0.02212\,^{+0.00082}_{-0.00079}$ & $0.02148\,^{+0.00097}_{-0.00089}$\\
$\Omega_c h^2$                         & $0.1205\,^{+0.0079}_{-0.0077}$    & $0.1302\,^{+0.0200}_{-0.0214}$    & $0.1203\,^{+0.0078}_{-0.0077}$    & $0.1251\,^{+0.0156}_{-0.0150}$    & $0.1207\,^{+0.0080}_{-0.0078}$    & $0.1326\,^{+0.0192}_{-0.0165}$    & $0.1201\,^{+0.0077}_{-0.0074}$    & $0.1301\,^{+0.0169}_{-0.0172}$   \\
$100\theta$                            & $1.0407\,^{+0.0011}_{-0.0011}$    & $1.0395\,^{+0.0021}_{-0.0020}$    & $1.0407\,^{+0.0012}_{-0.0011}$    & $1.0402\,^{+0.0018}_{-0.0017}$    & $1.0408\,^{+0.0011}_{-0.0011}$    & $1.0397\,^{+0.0015}_{-0.0016}$    & $1.0407\,^{+0.0012}_{-0.0012}$    & $1.0395\,^{+0.0018}_{-0.0017}$   \\
$\tau$                                 & $0.081\,^{+0.043}_{-0.041}$       & $0.075\,^{+0.047}_{-0.048}$       & $0.078\,^{+0.044}_{-0.041}$       & $0.076\,^{+0.049}_{-0.044}$       & $0.085\,^{+0.039}_{-0.037}$       & $0.084\,^{+0.048}_{-0.046}$       & $0.076\,^{+0.042}_{-0.038}$       & $0.074\,^{+0.043}_{-0.041}$      \\
$\neff$                                & $3.08\,^{+0.63}_{-0.60}$          & $3.44\,^{+1.51}_{-1.62}$          & $3.06\,^{+0.60}_{-0.56}$          & $3.13\,^{+1.12}_{-1.13}$          & $3.18\,^{+0.50}_{-0.49}$          & $3.94\,^{+1.28}_{-1.05}$          & $3.07\,^{+0.62}_{-0.62}$          & $3.48\,^{+1.24}_{-1.18}$         \\
$\mnu\,[\mathrm{eV}]$                  & $<0.73$                           & $<2.41$                           & $<0.51$                           & $<1.25$                           & $<0.26$                           & $<0.52$                           & $<0.68$                           & $<1.68$                          \\
$n_S$                                  & $0.965\,^{+0.032}_{-0.033}$       & --                                & $0.964\,^{+0.029}_{-0.029}$       & --                                & $0.973\,^{+0.021}_{-0.019}$       & --                                & $0.965\,^{+0.033}_{-0.031}$       & --                               \\
$\ln[10^{10}A_s]$                      & $3.098\,^{+0.093}_{-0.088}$       & --                                & $3.091\,^{+0.094}_{-0.087}$       & --                                & $3.106\,^{+0.084}_{-0.080}$       & --                                & $3.085\,^{+0.089}_{-0.082}$       & --                               \\
$H_0\,\mathrm{[km\,s^{-1}\,Mpc^{-1}]}$ & $65.8\,^{+7.6}_{-8.6}$            & $60.5\,^{+14.2}_{-14.4}$          & $65.9\,^{+5.9}_{-6.1}$            & $62.9\,^{+10.0}_{-12.4}$          & $68.3\,^{+3.0}_{-3.0}$            & $71.2\,^{+5.7}_{-4.9}$            & $65.3\,^{+7.3}_{-7.7}$            & $61.6\,^{+10.5}_{-10.5}$         \\
$\sigma_8$                             & $0.80\,^{+0.09}_{-0.12}$          & $0.72\,^{+0.21}_{-0.21}$          & $0.80\,^{+0.07}_{-0.08}$          & $0.78\,^{+0.11}_{-0.18}$          & $0.83\,^{+0.04}_{-0.05}$          & $0.88\,^{+0.08}_{-0.08}$          & $0.78\,^{+0.08}_{-0.09}$          & $0.74\,^{+0.15}_{-0.16}$         \\ \hline
$\psj{1}$                              & $\equiv 1.390$                    & $<8.27$                           & $\equiv 1.393$                    & $<7.99$                           & $\equiv 1.302$                    & $<7.86$                           & $\equiv 1.372$                    & $<7.85$                          \\
$\psj{2}$                              & $\equiv 1.155$                    & $1.20\,^{+0.41}_{-0.38}$          & $\equiv 1.151$                    & $1.17\,^{+0.39}_{-0.37}$          & $\equiv 1.128$                    & $1.14\,^{+0.42}_{-0.38}$          & $\equiv 1.140$                    & $1.21\,^{+0.39}_{-0.37}$         \\
$\psj{3}$                              & $\equiv 1.129$                    & $0.73\,^{+0.39}_{-0.38}$          & $\equiv 1.125$                    & $0.73\,^{+0.39}_{-0.37}$          & $\equiv 1.109$                    & $0.73\,^{+0.42}_{-0.39}$          & $\equiv 1.114$                    & $0.72\,^{+0.40}_{-0.37}$         \\
$\psj{4}$                              & $\equiv 1.103$                    & $1.22\,^{+0.28}_{-0.27}$          & $\equiv 1.098$                    & $1.20\,^{+0.27}_{-0.26}$          & $\equiv 1.089$                    & $1.21\,^{+0.27}_{-0.27}$          & $\equiv 1.089$                    & $1.23\,^{+0.29}_{-0.27}$         \\
$\psj{5}$                              & $\equiv 1.078$                    & $1.13\,^{+0.18}_{-0.17}$          & $\equiv 1.073$                    & $1.09\,^{+0.13}_{-0.13}$          & $\equiv 1.070$                    & $1.06\,^{+0.13}_{-0.12}$          & $\equiv 1.065$                    & $1.10\,^{+0.14}_{-0.12}$         \\
$\psj{6}$                              & $\equiv 1.054$                    & $1.09\,^{+0.11}_{-0.11}$          & $\equiv 1.048$                    & $1.08\,^{+0.09}_{-0.09}$          & $\equiv 1.052$                    & $1.06\,^{+0.10}_{-0.09}$          & $\equiv 1.041$                    & $1.08\,^{+0.08}_{-0.07}$         \\
$\psj{7}$                              & $\equiv 1.030$                    & $1.05\,^{+0.10}_{-0.09}$          & $\equiv 1.024$                    & $1.04\,^{+0.10}_{-0.09}$          & $\equiv 1.033$                    & $1.06\,^{+0.10}_{-0.09}$          & $\equiv 1.017$                    & $1.05\,^{+0.09}_{-0.08}$         \\
$\psj{8}$                              & $\equiv 1.007$                    & $1.00\,^{+0.11}_{-0.10}$          & $\equiv 1.000$                    & $1.00\,^{+0.10}_{-0.10}$          & $\equiv 1.015$                    & $1.03\,^{+0.10}_{-0.10}$          & $\equiv 0.994$                    & $1.00\,^{+0.10}_{-0.09}$         \\
$\psj{9}$                              & $\equiv 0.985$                    & $0.99\,^{+0.13}_{-0.13}$          & $\equiv 0.977$                    & $0.98\,^{+0.13}_{-0.12}$          & $\equiv 0.998$                    & $1.04\,^{+0.11}_{-0.11}$          & $\equiv 0.972$                    & $0.99\,^{+0.12}_{-0.11}$         \\
$\psj{10}$                             & $\equiv 0.962$                    & $1.01\,^{+0.20}_{-0.21}$          & $\equiv 0.954$                    & $0.96\,^{+0.17}_{-0.16}$          & $\equiv 0.980$                    & $1.09\,^{+0.16}_{-0.15}$          & $\equiv 0.950$                    & $1.02\,^{+0.18}_{-0.18}$         \\
$\psj{11}$                             & $\equiv 0.941$                    & $<3.68$                           & $\equiv 0.932$                    & $0.95\,^{+1.82}_{-0.74}$          & $\equiv 0.963$                    & $2.21\,^{+1.75}_{-2.16}$          & $\equiv 0.929$                    & $2.59\,^{+1.51}_{-1.96}$         \\
$\psj{12}$                             & $\equiv 0.837$                    & nb                                & $\equiv 0.826$                    & $3.84$                            & $\equiv 0.880$                    & nb                                & $\equiv 0.826$                    & nb                               \\
\hline
\end{tabular}
\begin{tabular}{|c||c| c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c|}{Planck TT,TE,EE+lowP}\\
	&\multicolumn{2}{c||}{}	&\multicolumn{2}{c||}{+MPkW}	&\multicolumn{2}{c||}{+BAO}	&\multicolumn{2}{c|}{+lensing}\\
\hline\hline
$\Omega_b h^2$                         & $0.02215\,^{+0.00049}_{-0.00050}$ & $0.02202\,^{+0.00055}_{-0.00057}$ & $0.02212\,^{+0.00049}_{-0.00048}$ & $0.02200\,^{+0.00050}_{-0.00051}$ & $0.02229\,^{+0.00038}_{-0.00037}$ & $0.02233\,^{+0.00042}_{-0.00041}$ & $0.02208\,^{+0.00048}_{-0.00048}$ & $0.02196\,^{+0.00053}_{-0.00054}$\\
$\Omega_c h^2$                         & $0.1191\,^{+0.0062}_{-0.0059}$    & $0.1204\,^{+0.0072}_{-0.0074}$    & $0.1190\,^{+0.0064}_{-0.0058}$    & $0.1194\,^{+0.0068}_{-0.0066}$    & $0.1192\,^{+0.0062}_{-0.0057}$    & $0.1206\,^{+0.0068}_{-0.0068}$    & $0.1184\,^{+0.0060}_{-0.0057}$    & $0.1200\,^{+0.0076}_{-0.0072}$   \\
$100\theta$                            & $1.0408\,^{+0.0009}_{-0.0009}$    & $1.0406\,^{+0.0010}_{-0.0010}$    & $1.0408\,^{+0.0009}_{-0.0009}$    & $1.0408\,^{+0.0009}_{-0.0009}$    & $1.0409\,^{+0.0008}_{-0.0008}$    & $1.0407\,^{+0.0009}_{-0.0009}$    & $1.0409\,^{+0.0009}_{-0.0009}$    & $1.0405\,^{+0.0011}_{-0.0011}$   \\
$\tau$                                 & $0.081\,^{+0.036}_{-0.036}$       & $0.085\,^{+0.043}_{-0.041}$       & $0.079\,^{+0.036}_{-0.035}$       & $0.085\,^{+0.039}_{-0.038}$       & $0.084\,^{+0.033}_{-0.034}$       & $0.090\,^{+0.042}_{-0.042}$       & $0.071\,^{+0.036}_{-0.034}$       & $0.081\,^{+0.037}_{-0.037}$      \\
$\neff$                                & $2.98\,^{+0.40}_{-0.39}$          & $2.99\,^{+0.48}_{-0.50}$          & $2.96\,^{+0.41}_{-0.38}$          & $2.92\,^{+0.45}_{-0.42}$          & $3.04\,^{+0.37}_{-0.34}$          & $3.14\,^{+0.40}_{-0.42}$          & $2.93\,^{+0.39}_{-0.38}$          & $2.99\,^{+0.52}_{-0.51}$         \\
$\mnu\,[\mathrm{eV}]$                  & $<0.50$                           & $<0.88$                           & $<0.41$                           & $<0.44$                           & $<0.18$                           & $<0.24$                           & $<0.58$                           & $<1.31$                          \\
$n_S$                                  & $0.961\,^{+0.019}_{-0.020}$       & --                                & $0.960\,^{+0.019}_{-0.018}$       & --                                & $0.966\,^{+0.015}_{-0.015}$       & --                                & $0.959\,^{+0.019}_{-0.019}$       & --                               \\
$\ln[10^{10}A_s]$                      & $3.095\,^{+0.074}_{-0.075}$       & --                                & $3.091\,^{+0.075}_{-0.074}$       & --                                & $3.101\,^{+0.069}_{-0.072}$       & --                                & $3.071\,^{+0.073}_{-0.069}$       & --                               \\
$H_0\,\mathrm{[km\,s^{-1}\,Mpc^{-1}]}$ & $65.8\,^{+4.4}_{-4.9}$            & $63.9\,^{+5.5}_{-5.7}$            & $65.5\,^{+3.6}_{-4.0}$            & $64.6\,^{+4.0}_{-4.3}$            & $67.5\,^{+2.3}_{-2.3}$            & $67.6\,^{+2.6}_{-2.6}$            & $64.8\,^{+4.2}_{-4.6}$            & $62.1\,^{+5.8}_{-5.7}$           \\
$\sigma_8$                             & $0.81\,^{+0.07}_{-0.08}$          & $0.82\,^{+0.11}_{-0.13}$          & $0.80\,^{+0.05}_{-0.06}$          & $0.80\,^{+0.06}_{-0.06}$          & $0.83\,^{+0.04}_{-0.04}$          & $0.88\,^{+0.07}_{-0.08}$          & $0.78\,^{+0.06}_{-0.06}$          & $0.76\,^{+0.11}_{-0.14}$         \\ \hline
$\psj{1}$                              & $\equiv 1.438$                    & $<8.11$                           & $\equiv 1.445$                    & $<7.12$                           & $\equiv 1.381$                    & $<7.82$                           & $\equiv 1.253$                    & $<7.90$                          \\
$\psj{2}$                              & $\equiv 1.169$                    & $1.15\,^{+0.38}_{-0.35}$          & $\equiv 1.169$                    & $1.16\,^{+0.37}_{-0.35}$          & $\equiv 1.154$                    & $1.12\,^{+0.38}_{-0.35}$          & $\equiv 1.081$                    & $1.17\,^{+0.38}_{-0.35}$         \\
$\psj{3}$                              & $\equiv 1.140$                    & $0.73\,^{+0.38}_{-0.37}$          & $\equiv 1.139$                    & $0.72\,^{+0.38}_{-0.36}$          & $\equiv 1.128$                    & $0.74\,^{+0.39}_{-0.37}$          & $\equiv 1.061$                    & $0.72\,^{+0.38}_{-0.36}$         \\
$\psj{4}$                              & $\equiv 1.112$                    & $1.23\,^{+0.24}_{-0.23}$          & $\equiv 1.110$                    & $1.23\,^{+0.23}_{-0.22}$          & $\equiv 1.104$                    & $1.23\,^{+0.22}_{-0.22}$          & $\equiv 1.042$                    & $1.24\,^{+0.24}_{-0.23}$         \\
$\psj{5}$                              & $\equiv 1.084$                    & $1.10\,^{+0.12}_{-0.11}$          & $\equiv 1.081$                    & $1.09\,^{+0.10}_{-0.10}$          & $\equiv 1.080$                    & $1.09\,^{+0.11}_{-0.10}$          & $\equiv 1.023$                    & $1.10\,^{+0.12}_{-0.11}$         \\
$\psj{6}$                              & $\equiv 1.057$                    & $1.07\,^{+0.09}_{-0.08}$          & $\equiv 1.054$                    & $1.07\,^{+0.08}_{-0.07}$          & $\equiv 1.056$                    & $1.07\,^{+0.09}_{-0.09}$          & $\equiv 1.005$                    & $1.06\,^{+0.08}_{-0.07}$         \\
$\psj{7}$                              & $\equiv 1.030$                    & $1.05\,^{+0.09}_{-0.08}$          & $\equiv 1.027$                    & $1.05\,^{+0.08}_{-0.07}$          & $\equiv 1.033$                    & $1.05\,^{+0.09}_{-0.09}$          & $\equiv 0.986$                    & $1.04\,^{+0.07}_{-0.07}$         \\
$\psj{8}$                              & $\equiv 1.004$                    & $1.01\,^{+0.09}_{-0.08}$          & $\equiv 1.000$                    & $1.01\,^{+0.08}_{-0.08}$          & $\equiv 1.010$                    & $1.03\,^{+0.09}_{-0.09}$          & $\equiv 0.969$                    & $1.00\,^{+0.08}_{-0.08}$         \\
$\psj{9}$                              & $\equiv 0.979$                    & $0.99\,^{+0.10}_{-0.09}$          & $\equiv 0.975$                    & $0.98\,^{+0.09}_{-0.09}$          & $\equiv 0.988$                    & $1.01\,^{+0.09}_{-0.09}$          & $\equiv 0.951$                    & $0.98\,^{+0.09}_{-0.08}$         \\
$\psj{10}$                             & $\equiv 0.955$                    & $0.98\,^{+0.12}_{-0.11}$          & $\equiv 0.949$                    & $0.95\,^{+0.10}_{-0.10}$          & $\equiv 0.967$                    & $1.01\,^{+0.11}_{-0.11}$          & $\equiv 0.934$                    & $0.98\,^{+0.11}_{-0.11}$         \\
$\psj{11}$                             & $\equiv 0.931$                    & $2.69\,^{+1.90}_{-2.62}$          & $\equiv 0.925$                    & $0.78\,^{+0.55}_{-0.44}$          & $\equiv 0.945$                    & $2.77\,^{+1.99}_{-2.67}$          & $\equiv 0.917$                    & $3.00\,^{+1.49}_{-2.27}$         \\
$\psj{12}$                             & $\equiv 0.817$                    & nb                                & $\equiv 0.809$                    & $<2.98$                           & $\equiv 0.844$                    & nb                                & $\equiv 0.835$                    & nb                               \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT+lowP}	
&\multicolumn{2}{c||}{Planck TT+lowP+MPkW}	
&\multicolumn{2}{c||}{Planck TT+lowP+BAO} 
&\multicolumn{2}{c|}{Planck TT+lowP+lensing}\\
\hline\hline
$\Omega_b h^2$                        & $0.02229_{-0.00058}^{+0.00064}$ & $0.02135_{-0.00095}^{+0.00103}$ & $0.02228_{-0.00052}^{+0.00057}$ & $0.02169_{-0.00098}^{+0.00088}$ & $0.02252_{-0.00047}^{+0.00051}$ & $0.02281_{-0.00062}^{+0.00066}$ & $0.02230_{-0.00063}^{+0.00062}$  & $ 0.02157_{-0.00087}^{+0.00090}$\\    %Planck TT+lowP+lensing
$\Omega_c h^2$                        & $0.1217_{-0.0105}^{+0.0090}$    & $0.1363_{-0.0158}^{+0.0171}$    & $0.1209_{-0.0118}^{+0.0083}$    & $0.1315_{-0.0144}^{+0.0149}$    & $0.1214\pm0.0081$               & $0.1359_{-0.0195}^{+0.0210}$    & $0.1226_{-0.0069}^{+0.0071}$     & $0.1339_{-0.0139}^{+0.0152}$\\
$100\theta$                           & $1.04039_{-0.00105}^{+0.00106}$ & $1.0399\pm0.00170$              & $1.04048_{-0.00118}^{+0.00100}$ & $1.03940_{-0.00161}^{+0.00151}$ & $1.04064_{-0.00105}^{+0.00096}$ & $1.03948_{-0.00158}^{+0.00161}$ & $ 1.04040_{-0.00107}^{+0.00098}$ & $ 1.03904_{-0.00148}^{+0.00139}$	\\
$\tau$                                & $0.088_{-0.041}^{+0.043}$       & $0.077\pm0.046$                 & $0.077_{-0.038}^{+0.039}$          & $0.077_{-0.046}^{+0.048}$       & $0.095_{-0.040}^{+0.041}$       & $0.087_{-0.045}^{+0.049}$       & $0.084\pm0.039$                  & $ 0.075\pm0.043$\\
$\mnu [eV]$                     & $<0.676$                        & $<2.449$                        & $<0.4778$                       & $<1.167$                        & $<0.263$                        & $<0.481$                        & $<0.641$                         & $<1.385$\\
$\meff [eV]$                          & $<0.972$                        & $<2.495$                        & $<0.898$                        & $<0.906$                        & $<0.449$                        & $<0.448$                        & $<0.509$                         & $<1.313$\\
$\neff$                               & $<3.638$                        & $<4.917$                        & $<3.616$                        & $<4.404$                        & $<3.762$                        & $<5.466$                        & $<3.661$                         & $<4.623$\\
$n_S$                                 & $0.969_{-0.022}^{+0.026}$       & --                              & $0.971_{-0.019}^{+0.022}$       & --                              & $0.980_{-0.018}^{+0.020}$       & --                              & $0.972_{-0.022}^{+0.023}$        & --	\\
$\ln[10^{10}A_s]$                     & $3.117_{-0.082}^{+0.088}$       & --                              & $3.094_{-0.075}^{+0.081}$       & --                              & $3.129\pm0.085$                 & --                              & $3.108_{-0.074}^{+0.080}$        & --	\\
$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$ & $65.7_{-6.1}^{+5.7}$            & $58.7_{-11.4}^{+11.3}$          & $66.4_{-4.1}^{+4.2}$            & $64.3_{-9.9}^{+7.9}$            & $68.7_{-2.4}^{+2.8}$            & $72.2_{-5.4}^{+5.8}$            & $66.1_{-5.7}^{+5.4}$             & $62.4_{-8.3}^{+7.9}$	\\
$\sigma_8$                            & $0.782_{-0.107}^{+0.095}$       & $0.632_{-0.198}^{+0.217}$       & $0.771_{-0.062}^{+0.058}$       & $0.753_{-0.148}^{+0.118}$       & $0.807_{-0.057}^{+0.051}$       & $0.866_{-0.089}^{+0.081}$       & $0.771_{-0.062}^{+0.057}$        & $0.7191\pm0.134$\\
\hline
$\psj{1}$                             & $\equiv1.365$                   & $<7.78$                         & $\equiv1.310$                   & $<7.78$                         & $\equiv1.249$                   & $<7.55$                         & $\equiv1.316$                    & $<8.25$	\\
$\psj{2}$                             & $\equiv1.159$                   & $1.25_{-0.39}^{+0.41}$          & $\equiv1.123$                   & $1.20_{-0.38}^{+0.41}$          & $\equiv1.123$                   & $1.14_{-0.38}^{+0.41}$          & $\equiv1.135$                    & $1.22_{-0.38}^{+0.42}$	\\
$\psj{3}$                             & $\equiv1.135$                   & $0.74_{-0.38}^{+0.40}$          & $\equiv1.102$                   & $0.72_{-0.38}^{+0.41}$          & $\equiv1.109$                   & $0.73_{-0.40}^{+0.42}$          & $\equiv1.114$                    & $ 0.73\pm0.41 $	\\
$\psj{4}$                             & $\equiv1.113$                   & $1.23_{-0.28}^{+0.30}$          & $\equiv1.082$                   & $1.22_{-0.27}^{+0.28}$          & $\equiv1.094$                   & $1.24_{-0.27}^{+0.28}$          & $\equiv1.094$                    & $ 1.23\pm0.28$	\\
$\psj{5}$                             & $\equiv1.091$                   & $1.08_{-0.18}^{+0.19}$          & $\equiv1.062$                   & $1.09_{-0.13}^{+0.14}$          & $\equiv1.080$                   & $1.07_{-0.12}^{+0.13}$          & $\equiv1.074$                    & $1.112\pm0.13$\\
$\psj{6}$                             & $\equiv1.069$                   & $1.122_{-0.119}^{+0.121}$       & $\equiv1.042$                   & $1.078_{-0.086}^{+0.094}$       & $\equiv1.066$                   & $1.058_{-0.094}^{+0.102}$       & $\equiv1.055$                    & $1.084_{-0.076}^{+0.083}$	\\
$\psj{7}$                             & $\equiv1.047$                   & $1.071_{-0.093}^{+0.092}$       & $\equiv1.022$                   & $1.053_{-0.087}^{+0.092}$       & $\equiv1.052$                   & $1.069_{-0.091}^{+0.100}$       & $\equiv1.036$                    & $1.058_{-0.079}^{+0.086}$	\\
$\psj{8}$                             & $\equiv1.027$                   & $1.022\pm0.096$                 & $\equiv1.003$                   & $1.012_{-0.091}^{+0.098}$       & $\equiv1.039$                   & $1.040_{-0.098}^{+0.104}$       & $\equiv1.017$                    & $1.013_{-0.089}^{+0.092}$	\\
$\psj{9}$                             & $\equiv1.006$                   & $1.015_{-0.107}^{+0.108}$       & $\equiv0.984$                   & $1.003_{-0.100}^{+0.108}$       & $\equiv1.025$                   & $1.058_{-0.110}^{+0.117}$       & $\equiv0.999$                    & $1.012_{-0.103}^{+0.107}$	\\
$\psj{10}$                            & $\equiv0.986$                   & $1.06_{-0.15}^{+0.16}$          & $\equiv0.966$                   & $1.02_{-0.13}^{+0.14}$          & $\equiv1.012$                   & $1.12_{-0.16}^{+0.17}$          & $\equiv0.981$                    & $1.06_{-0.14}^{+0.15}$\\
$\psj{11}$                            & $\equiv0.966$                   & $<3.49$                         & $\equiv0.948$                   & $1.10_{-0.85}^{+1.31}$          & $\equiv0.999$                   & $2.29_{-2.15}^{+1.72}$          & $\equiv0.963$                    & $2.66_{-1.77}^{+1.43}$	\\
$\psj{12}$                            & $\equiv0.871$                   & nb                              & $\equiv0.860$                   & $<3.82$                         & $\equiv0.934$                   & nb                              & $\equiv0.877$                    & nb	\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c|}{Planck TT,TE,EE+lowP}\\
	&\multicolumn{2}{c||}{}	&\multicolumn{2}{c||}{+MPkW}	&\multicolumn{2}{c||}{+BAO}	&\multicolumn{2}{c|}{+lensing}\\
\hline\hline
$\Omega_b h^2$                        & $0.02286_{-0.00036}^{+0.00037}$ & $0.02226\pm0.00046$  & $0.02226_{-0.00038}^{+0.00036}$ & $0.02184_{-0.00039}^{+0.00041}$ & $0.02241_{-0.00032}^{+0.00036}$ & $0.02242_{-0.00038}^{+0.00041}$ & $ 0.02227_{-0.00036}^{+0.00037}$ & $0.02226_{-0.00047}^{+0.00049}$\\
$\Omega_c h^2$                        & $0.1207_{-0.0071}^{+0.0061}$    & $0.1223_{-0.0076}^{+0.0074}$     & $0.1189_{-0.0099}^{+0.0080}$    & $0.1203_{-0.0110}^{+0.0083}$    & $0.1189_{-0.0081}^{+0.0068}$    & $0.1201_{-0.0079}^{+0.0077}$    & $0.1207_{-0.0070}^{+0.0064}$     & $0.1228_{-0.0063}^{+0.0068}$\\
$100\theta$                           & $1.04043_{-0.00074}^{+0.00071}$ & $1.040217_{-0.00084}^{+0.00078}$ & $1.04048_{-0.00073}^{+0.00070}$ & $1.04038_{-0.00079}^{+0.00073}$ & $1.04070_{-0.00071}^{+0.00066}$ & $1.04058_{-0.00081}^{+0.00073}$ & $1.04046_{-0.00075}^{+0.00069}$  & $1.04009_{-0.00084}^{+0.00085}$	\\
$\tau$                                & $0.087_{-0.036}^{+0.035}$       & $0.090_{-0.043}^{+0.044}$        & $0.084_{-0.033}^{+0.034}$       & $0.088_{-0.039}^{+0.040}$       & $0.089\pm0.034$                 & $0.092_{-0.043}^{+0.042}$       & $0.079_{-0.031}^{+0.034}$        & $0.0083_{-0.037}^{+0.036}$\\
$\mnu [eV]$                     & $<0.528$                        & $<0.829$                         & $<0.365$                        & $<0.401$                        & $<0.199$                        & $<0.219$                        & $<0.573$                         & $<1.071$\\
$\meff [eV]$                          & $<0.820$                        & $<1.201$                         & $<1.033$                        & $<1.139$                        & $<0.694$                        & $<0.609$                        & $<0.713$                         & $<1.118$\\
$\neff$                               & $<3.410$                        & $<3.669$                         & $<3.374$                        & $<3.440$                        & $<3.405$                        & $<3.527$                        & $<3.405$                         & $<3.698$\\
$n_S$                                 & $0.965\pm-0.013$                & --                               & $0.975_{-0.012}^{+0.014}$       & --                              & $0.970_{-0.013}^{+0.014}$       & --                              & $0.965_{-0.013}^{+0.014}$        & --	\\
$\ln[10^{10}A_s]$                     & $3.115_{-0.070}^{+0.071}$       & --                               & $3.107_{-0.066}^{+0.070}$       & --                              & $3.114_{-0.070}^{+0.068}$       & --                              & $3.097_{-0.061}^{+0.066}$        & --	\\
$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$ & $65.5_{-3.7}^{+3.2}$            & $64.2_{-5.0}^{+4.2}$             & $66.1_{-2.7}^{+2.4}$            & $65.5_{-3.1}^{+2.6}$            & $67.4_{-1.6}^{+1.8}$            & $67.8_{-1.8}^{+2.1}$            & $65.2_{-3.8}^{+3.2}$             & $63.1_{-5.3}^{+4.7}$	\\
$\sigma_8$                            & $0.768_{-0.087}^{+0.077}$       & $0.761_{-0.125}^{+0.126}$        & $0.781_{-0.063}^{+0.060}$       & $0.778_{-0.072}^{+0.071}$       & $0.806_{-0.054}^{+0.048}$       & $0.856_{-0.083}^{+0.076}$       & $0.754_{-0.067}^{+0.063}$        & $0.723_{-0.105}^{+0.113}$\\
\hline
$\psj{1}$                             & $\equiv1.414$                   & $<7.52$                          & $\equiv1.279$                   & $<8.02$                         & $\equiv1.349$                   & $<7.76$                         & $\equiv1.389$                    & $<6.62$	\\
$\psj{2}$                             & $\equiv1.175$                   & $1.17_{-0.36}^{+0.37}$           & $\equiv1.120$                   & $1.15_{-0.36}^{+0.39}$          & $\equiv1.151$                   & $1.12_{-0.35}^{+0.39}$          & $\equiv1.154$                    & $1.21_{-0.36}^{+0.38}$	\\
$\psj{3}$                             & $\equiv1.148$                   & $0.73_{-0.38}^{+0.40}$           & $\equiv1.102$                   & $0.73_{-0.36}^{+0.38}$          & $\equiv1.128$                   & $0.75_{-0.38}^{+0.40}$          & $\equiv1.128$                    & $0.71_{-0.36}^{+0.39}$	\\
$\psj{4}$                             & $\equiv1.122$                   & $1.26_{-0.23}^{+0.25}$           & $\equiv1.085$                   & $1.23\pm0.22$                   & $\equiv1.107$                   & $1.23\pm0.23$                   & $\equiv1.102$                    & $1.25_{-0.23}^{+0.25}$	\\
$\psj{5}$                             & $\equiv1.097$                   & $1.12\pm0.12$                    & $\equiv1.067$                   & $1.10\pm0.11$                   & $\equiv1.085$                   & $1.10\pm0.11$                   & $\equiv1.077$                    & $1.11\pm0.11$\\
$\psj{6}$                             & $\equiv1.072$                   & $1.070_{-0.094}^{+0.100}$        & $\equiv1.050$                   & $1.072_{-0.084}^{+0.086}$       & $\equiv1.064$                   & $1.075_{-0.085}^{+0.093}$       & $\equiv1.053$                    & $1.077_{-0.075}^{+0.074}$	\\
$\psj{7}$                             & $\equiv1.048$                   & $1.060_{-0.089}^{+0.095}$        & $\equiv1.033$                   & $1.058_{-0.081}^{+0.081}$       & $\equiv1.044$                   & $1.054\pm0.090$                 & $\equiv1.029$                    & $1.04\pm0.070$	\\
$\psj{8}$                             & $\equiv1.024$                   & $1.0033_{-0.093}^{+0.094}$       & $\equiv1.016$                   & $1.026_{-0.084}^{+0.084}$       & $\equiv1.023$                   & $1.032\pm0.090$                 & $\equiv1.006$                    & $1.018_{-0.073}^{+0.075}$	\\
$\psj{9}$                             & $\equiv1.001$                   & $1.016_{-0.093}^{+0.095}$        & $\equiv1.000$                   & $1.004_{-0.085}^{+0.086}$       & $\equiv1.004$                   & $1.020\pm0.090$                 & $\equiv0.984$                    & $1.004_{-0.074}^{+0.078}$	\\
$\psj{10}$                            & $\equiv0.979$                   & $1.02_{-0.11}^{+0.11}$           & $\equiv0.984$                   & $0.98\pm0.10$                   & $\equiv0.984$                   & $1.02\pm0.11$                   & $\equiv0.961$                    & $1.01_{-0.09}^{+0.10}$\\
$\psj{11}$                            & $\equiv0.957$                   & $2.87_{-2.55}^{+1.59}$           & $\equiv0.968$                   & $0.83_{-0.57}^{+0.71}$          & $\equiv0.965$                   & $2.95_{-2.76}^{+1.94}$          & $\equiv0.940$                    & $3.28_{-1.29}^{+1.39}$	\\
$\psj{12}$                            & $\equiv0.851$                   & $<8.49$                          & $\equiv0.890$                   & $<2.60$                         & $\equiv0.873$                   & $<8.59$                         & $\equiv0.836$                    & nb	\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT+lowP}	&\multicolumn{2}{c||}{Planck TT+lowP+MPkW}	&\multicolumn{2}{c||}{Planck TT+lowP+BAO} &\multicolumn{2}{c|}{Planck TT+lowP+lensing}\\
\hline\hline
$\Omega_b h^2$	&$0.02245_{-0.00046}^{+0.00048}$	&$0.02178_{-0.00079}^{+0.00080}$	
&$0.02240_{-0.00043}^{+0.00045}$	&$0.02191_{-0.00071}^{+0.00074}$	
&$0.02248_{-0.00040}^{+0.00043}$	&$0.02224_{-0.00062}^{+0.00065}$
&$0.02245_{-0.00047}^{+0.00046}$	&$0.02182_{-0.00077}^{+0.00082}$\\

$\Omega_c h^2$	&$0.1229_{-0.0047}^{+0.0049}$	&$0.1267_{-0.0061}^{+0.0062}$	
&$0.1234_{-0.0043}^{+0.0045}$	&$0.1262_{-0.0056}^{+0.0058}$	
&$0.1219_{-0.0028}^{+0.0027}$	&$0.1222\pm0.0032$
&$0.1222_{-0.0044}^{+0.0043}$	&$0.1253_{-0.0059}^{+0.0058}$\\

$100\theta$	&$1.04045_{-0.00097}^{+0.00096}$	&$1.0399\pm0.0011$	
&$1.04045_{-0.00097}^{+0.00094}$	&$1.0401_{-0.0011}^{+0.0010}$	
&$1.04065_{-0.00080}^{+0.00081}$	&$1.04060_{-0.00085}^{+0.00084}$
&$1.04059_{-0.00092}^{+0.00091}$	&$1.0401\pm0.0010$	\\

$\tau$	&$0.088_{-0.038}^{+0.039}$		&$0.074_{-0.043}^{+0.047}$	
&$0.084_{-0.039}^{+0.040}$	&$0.076_{-0.043}^{+0.049}$	
&$0.090\pm0.038$	&$0.091_{-0.043}^{+0.046}$
&$0.078\pm0.034$		&$0.062_{-0.037}^{+0.038}$\\

$m_a [eV]$	&$<1.97$	& nb	
&$<1.09$	&$<1.63$	
&$<0.929$	&$<1.07$
&$<1.45$	& $<2.15$\\

$n_S$	&$0.974_{-0.015}^{+0.014}$	&--	
&$0.974\pm0.012$	&--	
&$0.978\pm0.010$	&--
&$0.977_{-0.013}^{+0.012}$	&--	\\

$\ln[10^{10}A_s]$	&$3.119_{-0.074}^{+0.075}$	&--	
&$3.112\pm0.077$	&--	
&$3.121_{-0.075}^{+0.076}$	&--
&$3.096_{-0.061}^{+0.062}$	&--	\\

$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$	&$67.9_{-2.8}^{+2.4}$	&$65.2\pm3.4$	
&$68.1_{-2.3}^{+2.0}$	&$66.3_{-3.1}^{+2.9}$	
&$68.8\pm 1.1$	&$68.4\pm 1.3$
&$68.4_{-2.5}^{+2.2}$	&$66.0\pm3.0$	\\

$\sigma_8$	&$0.799_{-0.086}^{+0.063}$	&$0.800_{-0.097}^{+0.099}$	
&$0.812_{-0.050}^{+0.045}$	&$0.801_{-0.070}^{+0.066}$	
&$0.817_{-0.049}^{+0.044}$	&$0.859_{-0.081}^{+0.078}$
&$0.794_{-0.059}^{+0.046}$	&$0.804_{-0.085}^{+0.076}$\\

\hline
$\psj{1}$	&$\equiv1.307$	&$<7.36$			&$\equiv1.297$	&$<8.0$				&$\equiv1.262$	&$<7.93$			&$\equiv1.242$	&$<7.95$	\\

$\psj{2}$	&$\equiv1.138$	&$1.18_{-0.37}^{+0.40}$		&$\equiv1.131$	&$1.16_{-0.37}^{+0.41}$		&$\equiv1.123$	&$1.12_{-0.36}^{+0.39}$		&$\equiv1.100$	&$1.18_{-0.37}^{+0.40}$	\\

$\psj{3}$	&$\equiv1.119$	&$0.71_{-0.37}^{+0.39}$		&$\equiv1.112$	&$0.72_{-0.40}^{+0.41}$		&$\equiv1.107$	&$0.76_{-0.39}^{+0.41}$		&$\equiv1.083$	&$0.68\pm 0.37$	\\

$\psj{4}$	&$\equiv1.101$	&$1.20\pm0.27$			&$\equiv1.093$	&$1.20_{-0.26}^{+0.27}$		&$\equiv1.091$	&$1.22_{-0.26}^{+0.27}$		&$\equiv1.067$	&$1.19\pm0.26$	\\

$\psj{5}$	&$\equiv1.082$	&$1.09\pm0.12$			&$\equiv1.075$	&$1.08_{-0.11}^{+0.12}$		&$\equiv1.076$	&$1.08_{-0.12}^{+0.13}$		&$\equiv1.051$	&$1.057_{-0.098}^{+0.099}$\\

$\psj{6}$	&$\equiv1.064$	&$1.070_{-0.089}^{+0.093}$	&$\equiv1.057$	&$1.071_{-0.083}^{+0.093}$	&$\equiv1.061$	&$1.072_{-0.095}^{+0.097}$	&$\equiv1.036$	&$1.043_{-0.066}^{+0.064}$	\\

$\psj{7}$	&$\equiv1.046$	&$1.047_{-0.081}^{+0.090}$	&$\equiv1.039$	&$1.042_{-0.086}^{+0.091}$	&$\equiv1.045$	&$1.056_{-0.087}^{+0.095}$	&$\equiv1.020$	&$1.011_{-0.059}^{+0.064}$	\\

$\psj{8}$	&$\equiv1.029$	&$1.003_{-0.089}^{+0.093}$	&$\equiv1.021$	&$1.007_{-0.091}^{+0.097}$	&$\equiv1.031$	&$1.028_{-0.093}^{+0.097}$	&$\equiv1.005$	&$0.974_{-0.066}^{+0.072}$	\\

$\psj{9}$	&$\equiv1.011$	&$0.988_{-0.087}^{+0.092}$	&$\equiv1.004$	&$0.991_{-0.090}^{+0.097}$	&$\equiv1.016$	&$1.021_{-0.091}^{+0.095}$	&$\equiv0.990$	&$0.964_{-0.072}^{+0.073}$	\\

$\psj{10}$	&$\equiv0.994$	&$1.00_{-0.09}^{+0.10}$		&$\equiv0.987$	&$0.987_{-0.095}^{+0.099}$	&$\equiv1.001$	&$1.03_{-0.10}^{+0.11}$		&$\equiv0.975$	&$0.986_{-0.082}^{+0.084}$\\

$\psj{11}$	&$\equiv0.978$	&$<3.69$			&$\equiv0.971$	&$0.90_{-0.56}^{+0.75}$		&$\equiv0.987$	&$2.6_{-2.5}^{+1.9}$		&$\equiv0.961$	&$2.5_{-1.7}^{+1.5}$	\\

$\psj{12}$	&$\equiv0.896$	&nb				&$\equiv0.890$	&$<3.41$			&$\equiv0.917$	&nb				&$\equiv0.890$	&nb	\\

\hline
\end{tabular}
\begin{tabular}{|c||c| c||c|c||c|c||c|c|}
\hline
Parameter	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c||}{Planck TT,TE,EE+lowP}	&\multicolumn{2}{c|}{Planck TT,TE,EE+lowP}\\
	&\multicolumn{2}{c||}{}	&\multicolumn{2}{c||}{+MPkW}	&\multicolumn{2}{c||}{+BAO}	&\multicolumn{2}{c|}{+lensing}\\
\hline\hline
$\Omega_b h^2$	&$0.02248\pm0.00032$	&$0.02241_{-0.00038}^{+0.00039}$	
&$0.02245_{-0.00031}^{+0.00030}$	&$0.02236_{-0.00038}^{+0.00037}$	
&$0.02250_{-0.00029}^{+0.00030}$	&$0.02248_{-0.00036}^{+0.00038}$
&$0.02248_{-0.00030}^{+0.00033}$	&$0.02242_{-0.00038}^{+0.00039}$	\\

$\Omega_c h^2$	&$0.1232_{-0.0036}^{+0.0034}$	&$0.1233_{-0.0043}^{+0.0041}$	
&$0.1236_{-0.0033}^{+0.0032}$	&$0.1241_{-0.0040}^{+0.0037}$	
&$0.1224_{-0.0024}^{+0.0023}$	&$0.1223\pm0.0029$
&$0.1231_{-0.0033}^{+0.0032}$	&$0.1224_{-0.0043}^{+0.0039}$	\\

$100\theta$	&$1.04030_{-0.00067}^{+0.00065}$	&$1.04020_{-0.00064}^{+0.00066}$	
&$1.04029\pm0.00065$	&$1.04022_{-0.00067}^{+0.00068}$	
&$1.04047_{-0.00060}^{+0.00059}$	&$1.04045_{-0.00057}^{+0.00059}$
&$1.04037\pm0.00066$	&$1.04027\pm0.00063$	\\

$\tau$	&$0.090_{-0.034}^{+0.033}$		&$0.090_{-0.042}^{+0.043}$	
&$0.087\pm0.034$	&$0.091\pm 0.039$	
&$0.092\pm0.034$	&$0.093_{-0.042}^{+0.043}$
&$0.075\pm0.028$		&$0.071_{-0.032}^{+0.034}$	\\

$m_a [eV]$	&$<2.09$	& $<2.44$	
&$<1.19$	&$<1.90$	
&$<0.741$	&$<1.19$
&$<1.68$	& $<2.44$\\

$n_S$	&$0.972_{-0.012}^{+0.011}$	&--	
&$0.9734\pm0.0098$	&--	
&$0.9754_{-0.0089}^{+0.0092}$	&--
&$0.974_{-0.011}^{+0.010}$	&--	\\

$\ln[10^{10}A_s]$	&$3.125_{-0.067}^{+0.065}$	&--	
&$3.119_{-0.068}^{+0.067}$	&--	
&$3.125\pm0.067$	&--
&$3.092\pm0.053$	&--	\\

$H_0 [\rm{Km \, s^{-1} \, Mpc^{-1}}]$	&$67.6_{-2.2}^{+1.9}$	&$66.8\pm2.2$	
&$67.9_{-1.8}^{+1.6}$	&$67.3_{-2.1}^{+2.0}$	
&$68.6\pm 1.0$	&$68.5\pm 1.1$
&$67.9_{-2.0}^{+1.9}$	&$66.9_{-1.9}^{+2.1}$	\\

$\sigma_8$	&$0.798_{-0.090}^{+0.067}$	&$0.806_{-0.10}^{+0.11}$	
&$0.815_{-0.054}^{+0.045}$	&$0.801_{-0.078}^{+0.068}$	
&$0.827_{-0.039}^{+0.037}$	&$0.871_{-0.084}^{+0.072}$
&$0.788_{-0.066}^{+0.051}$	&$0.790_{-0.085}^{+0.092}$	\\

\hline
$\psj{1}$	&$\equiv1.339$	&$<7.74$			&$\equiv1.319$	&$<7.85$			&$\equiv1.302$	&$<7.71$			&$\equiv1.272$	&$<7.74$	\\

$\psj{2}$	&$\equiv1.154$	&$1.15_{-0.36}^{+0.39}$		&$\equiv1.143$	&$1.14_{-0.36}^{+0.40}$		&$\equiv1.141$	&$1.12_{-0.36}^{+0.39}$		&$\equiv1.108$	&$1.18_{-0.37}^{+0.40}$	\\

$\psj{3}$	&$\equiv1.133$	&$0.72_{-0.37}^{+0.40}$		&$\equiv1.123$	&$0.74_{-0.37}^{+0.38}$		&$\equiv1.122$	&$0.74_{-0.38}^{+0.40}$		&$\equiv1.090$	&$0.68_{-0.34}^{+0.37}$	\\

$\psj{4}$	&$\equiv1.113$	&$1.25\pm0.24$			&$\equiv1.103$	&$1.24\pm 0.23$			&$\equiv1.104$	&$1.24\pm 0.23$			&$\equiv1.071$	&$1.23_{-0.22}^{+0.23}$	\\

$\psj{5}$	&$\equiv1.093$	&$1.11_{-0.11}^{+0.12}$		&$\equiv1.084$	&$1.11_{-0.10}^{+0.11}$		&$\equiv1.086$	&$1.10_{-0.11}^{+0.12}$		&$\equiv1.053$	&$1.071_{-0.088}^{+0.092}$\\

$\psj{6}$	&$\equiv1.073$	&$1.089_{-0.091}^{+0.098}$	&$\equiv1.065$	&$1.087_{-0.081}^{+0.083}$	&$\equiv1.069$	&$1.077_{-0.088}^{+0.096}$	&$\equiv1.036$	&$1.013_{-0.059}^{+0.064}$	\\

$\psj{7}$	&$\equiv1.054$	&$1.058_{-0.087}^{+0.090}$	&$\equiv1.047$	&$1.061_{-0.077}^{+0.079}$	&$\equiv1.052$	&$1.056_{-0.087}^{+0.094}$	&$\equiv1.018$	&$1.013_{-0.059}^{+0.064}$	\\

$\psj{8}$	&$\equiv1.035$	&$1.035_{-0.085}^{+0.091}$	&$\equiv1.029$	&$1.037_{-0.079}^{+0.080}$	&$\equiv1.035$	&$1.036_{-0.085}^{+0.093}$	&$\equiv1.001$	&$0.995_{-0.060}^{+0.066}$	\\

$\psj{9}$	&$\equiv1.016$	&$1.020_{-0.083}^{+0.088}$	&$\equiv1.011$	&$1.020_{-0.078}^{+0.080}$	&$\equiv1.018$	&$1.027_{-0.089}^{+0.090}$	&$\equiv0.984$	&$0.982_{-0.061}^{+0.067}$	\\

$\psj{10}$	&$\equiv0.998$	&$1.03_{-0.09}^{+0.10}$		&$\equiv0.993$	&$1.009_{-0.085}^{+0.088}$	&$\equiv1.002$	&$1.04\pm0.10$			&$\equiv0.968$	&$0.998_{-0.071}^{+0.079}$\\

$\psj{11}$	&$\equiv0.980$	&$2.8_{-2.4}^{+1.6}$		&$\equiv0.976$	&$0.94_{-0.8}^{+1.0}$		&$\equiv0.985$	&$2.9_{-2.6}^{+1.8}$		&$\equiv0.952$	&$3.1_{-1.7}^{+1.4}$	\\

$\psj{12}$	&$\equiv0.892$	& $<8.89$			&$\equiv0.891$	&$<3.06$			&$\equiv0.906$	&$<8.66$			&$\equiv0.872$	&nb	\\

\hline
\end{tabular}
